SeBaSi system-level Integrated Access and Backhaul simulator for self-backhauling

millimeter wave (mmWave) and sub-terahertz (THz) communications have the potential of increasing mobile network throughput drastically. However, the challenging propagation conditions experienced at mmWave and beyond frequencies can potentially limit the range of the wireless link down to a few meters, compared to up to kilometers for sub-6GHz links. Thus, increasing the density of base station deployments is required to achieve sufficient coverage in the Radio Access Network (RAN). To such end, 3rd Generation Partnership Project (3GPP) introduced wireless backhauled base stations with Integrated Access and Backhaul (IAB), a key technology to achieve dense networks while preventing the need for costly fiber deployments. In this paper, we introduce SeBaSi, a system-level simulator for IAB networks, and demonstrate its functionality by simulating IAB deployments in Manhattan, New York City and Padova. Finally, we show how SeBaSi can represent a useful tool for the performance evaluation of self-backhauled cellular networks, thanks to its high level of network abstraction, coupled with its open and customizable design, which allows users to extend it to support novel technologies such as Reconfigurable Intelligent Surfaces (RISs)

==> simulator-schematic.tex <==
\begin{tikzpicture}[node distance=2cm,thick,scale=1, every node/.style={scale=1}]
    \node (Item) [abstract, rectangle split parts=2]
        {
            \textbf{Simulator}
            % \nodepart{second} simulator
        };
    \node (AuxNode01) [text width=4cm, below=of Item, xshift=1cm] {};
    \node (Component) [abstract, rectangle split, rectangle split parts=2,  below=of Item, xshift=1.5cm, yshift=0.7cm]
        {
        
            \textbf{nonPHY}
            \nodepart{second} 
        };
    \node (class) [abstract, rectangle split, rectangle split parts=2, left=of Component, xshift=-0.5cm]
        {
            \textbf{DataTypes}
            \nodepart{second} sub Class()
        };
    \node (System) [abstract, rectangle split, rectangle split parts=2, right=of Component ,xshift=2cm]
        {
            \textbf{PHY}
            \nodepart{second} Physical
        };
    \node (AuxNode02) [text width=0.5cm, below=of Component] {};
    \node (AuxNode10) [text width=0.5cm, below=of class] {};
     \node (iab) [abstract, rectangle split, rectangle split parts=2, below=of class, xshift=0cm, yshift=1.4cm]
        {
            \textbf{iab()}
            \nodepart{second}DataType
        }; 

    \node (iabClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of iab, text justified]
        {
            \textbf{Classes}
            \nodepart{second}iab\_id \newline cell\_id \newline location \newline Antenna \& BF  \newline Tx\_Buffer \newline Rx\_Buffer 
        }; 
     \node (network) [abstract, rectangle split, rectangle split parts=2, left=of class, xshift=1.5cm]
        {
            \textbf{Setup()}
            \nodepart{second}Class
        }; 

    \node (netClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of network, text justified]
        {
            \textbf{Classes}
            \nodepart{second} Topology() \newline simulation\_mode \newline run\_time \newline Access() \newline Backhaul()
        }; 
    \node (packet) [abstract, rectangle split, rectangle split parts=2, below=of netClasses, yshift=1.3cm]
        {
            \textbf{packet()}
            \nodepart{second}DataType
        }; 

    \node (packetClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of packet, text justified]
        {
            \textbf{Classes}
            \nodepart{second}packet\_id \newline packet\_size \newline frame\_id \newline UE\_id \newline Cell\_id \newline Delay \newline passed\_path\_list 
        };   


    \node (path) [abstract, rectangle split, rectangle split parts=2, below=of iabClasses, yshift=1.7cm]
        {
            \textbf{path()}
            \nodepart{second}DataType
        }; 

    \node (pathInstant) [comment, rectangle split, rectangle split parts=2, below=0.2cm of path, text justified]
        {
            \textbf{Classes}
            \nodepart{second}path\_id \newline from\_IAB \newline to\_IAB \newline SINR \newline path\_rate \newline path\_equipped 
        }; 

   


        
    \node (Sensor) [abstract, rectangle split, rectangle split parts=2, left=of AuxNode02, xshift=1.8cm]
        {
            \textbf{DataFlow}
            \nodepart{second} 
        };

    \node (Part) [abstract, rectangle split, rectangle split parts=2, right=of AuxNode02, xshift=-1.8cm]
        {
            \textbf{Control Plane}
            \nodepart{second}
        };
        
    % \node (AuxNode03) [below=of Sensor] {};

    \node (Temperature) [abstract, rectangle split, rectangle split parts=2, below=of Sensor, xshift=0cm, yshift=1cm]
        {
            \textbf{Buffer}
            \nodepart{second}RLC-like
        };
    \node (TemperatureClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of Temperature, text justified]
        {
            \textbf{Classes}
            \nodepart{second}RX DU RLC \newline TX MT RLC
        };

        
    % \node (AuxNode04) [below=of Part] {};
    \node (Pump) [abstract, rectangle split, rectangle split parts=2, below=of Part, xshift=0cm,yshift=1cm]
        {
            \textbf{BAP-like}
            \nodepart{second} 
        };
    \node (PumpClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of Pump, text justified]
        {
            \textbf{Classes}
            \nodepart{second}3GPP Standard TS 38.340
        };
     \node (pathsel) [abstract, rectangle split, rectangle split parts=2, below=of PumpClasses, xshift=0cm,yshift=1.7cm]
        {
            \textbf{Path Selection Policy}
            \nodepart{second}
        };    

    \node (pathClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of pathsel, text justified]
        {
            \textbf{Classes}
            \nodepart{second} \coolname \newline SCAROS \newline MLR
        };    
    \node (Valve) [abstract, rectangle split, rectangle split parts=2, right=of pathClasses, xshift=0cm, yshift=1.85cm]
        {
            \textbf{Scheduler}
            \nodepart{second} 
        };


    \node (ValveClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of Valve, text justified]
        {
            \textbf{Classes}
            \nodepart{second} RoundRobin()
        };
  
   
    \node (AuxNode05) [below=of System] {};
    \node (CoolingSystem) [Sio, rectangle split, rectangle split parts=2, left=of AuxNode05, xshift=2cm]
        {
            \textbf{Sionna}
            \nodepart{second} \cite{hoydis2022sionna}
        };
    \node (CoolingLoop) [abstract, rectangle split, rectangle split parts=2, right=of AuxNode05, xshift=-2cm]
        {
            \textbf{Extended Modules}
            \nodepart{second} 
        };
    \node (CoolingLoop2) [abstract, rectangle split, rectangle split parts=2, right=of CoolingLoop, xshift=-1cm]
        {
            \textbf{Sub-THz Channel Traces}
            \nodepart{second} \cite{IABwons}
        };
    \node (CoolingSystemClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of CoolingSystem, text justified]
        {
            \textbf{Classes}
            \nodepart{second}
            \newline 3GPP TR 38.901 Channel models
            \newline MU-MIMO
            \newline OFDM
            \newline 5G-NR
   
            
        };
    \node (CoolingSystemClasses2) [comment, rectangle split, rectangle split parts=2, below=0.2cm of CoolingLoop2, text justified]
        {
            \textbf{Classes}
            \nodepart{second}
            \newline Physical Based THz Channel models
            \newline 140GHz
            \newline horn Antenna

   
            
        };
    \node (CoolingLoopClasses) [comment, rectangle split, rectangle split parts=2, below=0.2cm of CoolingLoop, text justified]
        {
            \textbf{Classes}
            \nodepart{second}Beamforming\newline ICI \& SINR
        };
    
    \draw[myarrow] (Component.north) -- ++(0,0.8) -| (Item.south);
    \draw[line] (Component.north) -- ++(0,0.8) -| (System.north);
    \draw[line] (network.north) -- ++(0,0.8) -| (Item.south);
    \draw[myarrow] (class.north) -- ++(0,0.8) -| (Item.south);

    \draw[myarrow] (Sensor.north) -- ++(0,0.8) -| (Component.south);
    \draw[line] (Sensor.north) -- ++(0,0.8) -| (Part.north);
    

    \draw[line] (Pump.east) -- ++(0.2,0);
     ([xshift=-1cm]Sensor.south);
     \draw[myarrow] (Temperature.north) -- ++(0,0.8) -| (Sensor.south);
     
    
    \draw[line] (iab.west) -- ++(-0.2,0);
    \draw[line] (packet.east) -- ++(0.3,0);
    \draw[myarrow] (path.west) -- ++(-0.2,0) -- ([yshift=-0.5cm, xshift=-0.2cm] class.south west) -|([xshift=0cm]class.south);
    
    % \draw[myarrow] (packet.east) -- ++(0.2,0) -- ([yshift=-0.5cm, xshift=-0.3cm] class.south west) -|([xshift=0cm]class.south);


     ([xshift=-1cm]Part.south);
    \draw[myarrow] (pathsel.east) -- ++(0.2,0) -- ([yshift=0.5cm, xshift=0.2cm] Pump.north east) -|
     ([xshift=0cm]Part.south);
     
     \draw[line] (pathsel.east) -- ++(0,0.) -| (Valve.west);
    \draw[myarrow] (CoolingSystem.north) -- ++(0,0.8) -| (System.south);
    \draw[line] (CoolingSystem.north) -- ++(0,0.8) -| (CoolingLoop.north);
    \draw[line] (CoolingSystem.north) -- ++(0,0.8) -| (CoolingLoop2.north);


\end{tikzpicture}
